Joint Multilingual Supervision for Cross-lingual Entity Linking

Cross-lingual Entity Linking (XEL) aims to ground entity mentions written in any language to an English Knowledge Base (KB), such as Wikipedia. XEL for most languages is challenging, owing to limited availability of resources as supervision. We address this challenge by developing the first XEL approach that combines supervision from multiple languages jointly. This enables our approach to: (a) augment the limited supervision in the target language with additional supervision from a high-resource language (like English), and (b) train a single entity linking model for multiple languages, improving upon individually trained models for each language. Extensive evaluation on three benchmark datasets across 8 languages shows that our approach significantly improves over the current state-of-the-art. We also provide analyses in two limited resource settings: (a) zero-shot setting, when no supervision in the target language is available, and in (b) low-resource setting, when some supervision in the target language is available. Our analysis provides insights into the limitations of zero-shot XEL approaches in realistic scenarios, and shows the value of joint supervision in low-resource settings.

==> datafrac_fig.tex <==
\begin{figure}[t]
  \centering
  % \includegraphics{data_frac2.tikz}
  \begin{tikzpicture}[scale=0.9]
    \begin{axis}[
      xlabel=\# train mentions in target language (in millions),
      y label style={at={(axis description cs:0.05,.5)}},
%       legend style={draw=none}, % no border around legend
      ylabel=Linking Accuracy,
      % ytick={0.0,0.1,0.2,...,0.9,1.0},
      xtick={0,0.25,0.50,0.75,1.0,1.25,1.50},
      % title=Varying \# of Target Lang. Mention Contexts,
      minor y tick num=9,
      ymax=63,
      ymin=36,
      xmin=0.0,
      xmax=1.0,
      legend style={
        at={(0.5,1.27)},       % 0.5 times xmin,xmax and -0.18 times ymin,ymax, think affine comb.
        anchor=north,
        legend columns=3,       % 2 columns
        /tikz/every even column/.append style={column sep=0.6cm}
      },
      ]
      \addplot[mark=None,very thick,dotted,color=blue] table [x=frac, y=tr-mono, col sep=comma] {data_frac_results.txt};
      \addplot[mark=triangle,very thick,color=blue] table [x=frac, y=tr-joint, col sep=comma] {data_frac_results.txt};
      \addplot[mark=None,very thick,dashed,color=blue] table [x=frac, y=tr-best, col sep=comma] {data_frac_results.txt};

      \addplot[mark=None,very thick,dotted,color=red] table [x=frac, y=zh-mono, col sep=comma] {data_frac_results.txt};
      \addplot[mark=o,very thick,color=red] table [x=frac, y=zh-joint, col sep=comma] {data_frac_results.txt};
      \addplot[mark=None,very thick,dashed,color=red] table [x=frac, y=zh-best, col sep=comma] {data_frac_results.txt};

      \addplot[mark=None,very thick,dotted,color=green!60!black] table [x=frac, y=es-mono, col sep=comma] {data_frac_results.txt};
      \addplot[mark=square,very thick,color=green!60!black] table [x=frac, y=es-joint, col sep=comma] {data_frac_results.txt};
      \addplot[mark=None,very thick,dashed,color=green!60!black] table [x=frac, y=es-best, col sep=comma] {data_frac_results.txt};

      % \legend{Tr-Best, Tr-Joint, Zh-Best, Zh-Joint, Es-Best, Es-Joint}
      % \legend{Tr-Mono, Tr-Joint, Zh-Mono, Zh-Joint, Es-Mono, Es-Joint}
      \legend{
      \footnotesize tr-mono, 
        \footnotesize tr-joint, 
        \footnotesize tr-best, 
        \footnotesize zh-mono, 
        \footnotesize zh-joint, 
        \footnotesize zh-best, 
        \footnotesize es-mono, 
        \footnotesize es-joint,
        \footnotesize es-best}

    \end{axis}
  \end{tikzpicture}
  \caption{\footnotesize Linking accuracy vs. the number of train mentions in the target language L (= Turkish (tr), Chinese (zh) and Spanish (es)). We compare both \name~(mono) and \name~(joint) to the best results using all available supervision, denoted by L-best. To discount the effect of the prior, all results above are without it. For number of train mentions = 0, \name~(joint) is equivalent to zero-shot without prior. Best viewed in color.
    % Observe that adding even a small fraction of mention contexts from the target language for Turkish and Chinese leads to scores comparable to a Joint model with full target language supervision.
    % Observe that \name~(Joint) significantly outperforms \name~(Mono) in the low data regime ($<$0.5M), and given a small number of training contexts, can consistently achieve higher accuracies than \name~(Mono).
  }
  \label{fig:datafrac}
\end{figure}

